ReLU-QP: A GPU-Accelerated Quadratic Programming Solver for Model-Predictive Control

We present ReLU-QP, a GPU-accelerated solver for quadratic programs (QPs) that is capable of solving high-dimensional control problems at real-time rates. ReLU-QP is derived by exactly reformulating the Alternating Direction Method of Multipliers (ADMM) algorithm for solving QPs as a deep, weight-tied neural network with rectified linear unit (ReLU) activations. This reformulation enables the deployment of ReLU-QP on GPUs using standard machine-learning toolboxes. We evaluate the performance of ReLU-QP across three model-predictive control (MPC) benchmarks: stabilizing random linear dynamical systems with control limits, balancing an Atlas humanoid robot on a single foot, and tracking whole-body reference trajectories on a quadruped equipped with a six-degree-of-freedom arm. These benchmarks indicate that ReLU-QP is competitive with state-of-the-art CPU-based solvers for small-to-medium-scale problems and offers order-of-magnitude speed improvements for larger-scale problems.

==> figures/random_mixed_qp_init_high_tol.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
fill opacity=0.8,
draw opacity=1,
text opacity=1,
at={(0.03,0.97)},
anchor=north west,
draw=lightgray204,
fill=gainsboro229
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of Decision Variables},
xmajorgrids,
xmin=7, xmax=3000,
xmode=log,
xtick style={color=dimgray85},
xtick = {1e1, 1e2, 1e3},
y grid style={white},
ylabel={Solve Time (s)},
ymajorgrids,
ymin=5e-06, ymax=50,
ymode=log,
ytick style={color=dimgray85},
ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1}
]
\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:10,2.95368207377363e-05)
--(axis cs:10,4.1442712595597e-05);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:18,6.08896919390117e-05)
--(axis cs:18,8.25044413943216e-05);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:32,0.000164429077799008)
--(axis cs:32,0.000208774822200992);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:58,0.000468242463932316)
--(axis cs:58,0.000514046769401017);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:105,0.00179163721986487)
--(axis cs:105,0.0019980847468018);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:190,0.00716347308885136)
--(axis cs:190,0.00866599344448197);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:342,0.0281339820988203)
--(axis cs:342,0.0362795827678464);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:616,0.130334625747094)
--(axis cs:616,0.191393541019573);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:1110,0.735483241313331)
--(axis cs:1110,0.850208162286668);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:2000,7.01919920745291)
--(axis cs:2000,8.68189232651375);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:10,1.82938984833378e-05)
--(axis cs:10,3.18915681833289e-05);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:18,3.22826296515655e-05)
--(axis cs:18,4.30170370151011e-05);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:32,5.74504993892719e-05)
--(axis cs:32,7.16702672773948e-05);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:58,0.000129513325232859)
--(axis cs:58,0.000148616074767141);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:105,0.000422361900574807)
--(axis cs:105,0.00048727686609186);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:190,0.00124258593197875)
--(axis cs:190,0.00142764493468792);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:342,0.00459941385020515)
--(axis cs:342,0.00488704864979484);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:616,0.0166830193112442)
--(axis cs:616,0.0174872755554224);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:1110,0.0736998583090712)
--(axis cs:1110,0.0792153124575955);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:2000,0.43544473413367)
--(axis cs:2000,0.495047536699663);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:10,0.000879255790824081)
--(axis cs:10,0.00295368822147145);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:18,0.00168086158720288)
--(axis cs:18,0.00343522906592177);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:32,0.00299038050022516)
--(axis cs:32,0.00433945737507004);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:58,0.0016213345812231)
--(axis cs:58,0.0025236937112791);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:105,0.00158702840486545)
--(axis cs:105,0.00249136092950082);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:190,0.00130784755248484)
--(axis cs:190,0.00177641805289677);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:342,0.00156733559391376)
--(axis cs:342,0.00170452574675251);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:616,0.00236991892651787)
--(axis cs:616,0.00351208108520391);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:1110,0.00730064442159715)
--(axis cs:1110,0.00741455984673783);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:2000,0.0160606050738763)
--(axis cs:2000,0.0162586164082508);

\addplot [line width=1.5pt, chocolate2267451, dashed, mark=*, mark size=2.5, line width=1.5pt, mark options={solid}]
table {%
10 3.54897666666667e-05
18 7.16970666666667e-05
32 0.00018660195
58 0.000491144616666667
105 0.00189486098333333
190 0.00791473326666667
342 0.0322067824333333
616 0.160864083383333
1110 0.7928457018
2000 7.85054576698333
};
\addlegendentry{OSQP}
\addplot [line width=1.5pt, steelblue52138189, dashed, mark=*, mark size=2.5, line width=1.5pt, mark options={solid}]
table {%
10 2.50927333333333e-05
18 3.76498333333333e-05
32 6.45603833333333e-05
58 0.0001390647
105 0.000454819383333333
190 0.00133511543333333
342 0.00474323125
616 0.0170851474333333
1110 0.0764575853833333
2000 0.465246135416667
};
\addlegendentry{ProxQP}
\addplot [mediumpurple152142213, dashed, mark=*, mark size=2.5,line width=1.5pt, mark options={solid}]
table {%
10 0.00191647200614777
18 0.00255804532656233
32 0.0036649189376476
58 0.0020725141462511
105 0.00203919466718313
190 0.00154213280269081
342 0.00163593067033313
616 0.00294100000586089
1110 0.00735760213416749
2000 0.0161596107410636
};
\addlegendentry{ReLU-QP}
\end{axis}

\end{tikzpicture}


==> figures/sweep_state_control_dims.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Control Dimensions},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white},
ylabel={Solve Time (s)},
ymajorgrids,
ymin=8e-05, ymax=0.05,
ymode=log,
ytick style={color=black},
ytick={1e-4, 1e-3, 1e-2}
]
\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:10,0.000359192459253281)
--(axis cs:10,0.000424374528501821);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:14,0.000716391784471994)
--(axis cs:14,0.00113928770940556);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:18,0.00131374025748583)
--(axis cs:18,0.00184827673026927);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:22,0.00200208754520016)
--(axis cs:22,0.00226402524663657);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:26,0.00297165275124772)
--(axis cs:26,0.00363482589365024);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:30,0.00360705437290561)
--(axis cs:30,0.00515893961893112);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:34,0.00474887846806566)
--(axis cs:34,0.00564325802173026);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:38,0.00547324066233758)
--(axis cs:38,0.00694140340296854);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:42,0.0072363363349999)
--(axis cs:42,0.00930942635887765);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:46,0.00847033442222734)
--(axis cs:46,0.0110424452349155);

\path [draw=chocolate2267451, line width=1.5pt]
(axis cs:50,0.0103513693249379)
--(axis cs:50,0.0130409454913886);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:10,0.000132887143214706)
--(axis cs:10,0.000172491354744478);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:14,0.000317942483028858)
--(axis cs:14,0.000375949174113999);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:18,0.000727811161532013)
--(axis cs:18,0.000807626634386354);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:22,0.000996130016575517)
--(axis cs:22,0.00128629771403673);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:26,0.00162423801600484)
--(axis cs:26,0.00181898852277067);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:30,0.00200465741562277)
--(axis cs:30,0.00265099367825478);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:34,0.00265937754512388)
--(axis cs:34,0.00328172371201898);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:38,0.00336754039785829)
--(axis cs:38,0.00455353713683559);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:42,0.00435370915886988)
--(axis cs:42,0.00535631998398726);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:46,0.00578036496508346)
--(axis cs:46,0.00681936425940634);

\path [draw=steelblue52138189, line width=1.5pt]
(axis cs:50,0.00674423381043123)
--(axis cs:50,0.00873150409160958);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:10,0.000119679519810237)
--(axis cs:10,0.000121104153771401);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:14,0.000155022830570442)
--(axis cs:14,0.000200166722729971);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:18,0.000214115603022753)
--(axis cs:18,0.000227786895715631);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:22,0.000229212179870512)
--(axis cs:22,0.000254179558664222);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:26,0.000288729966903756)
--(axis cs:26,0.000307515716288956);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:30,0.000366868930138803)
--(axis cs:30,0.000379256652293362);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:34,0.00040116739972957)
--(axis cs:34,0.00045683619128667);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:38,0.00048393628533137)
--(axis cs:38,0.000538258913707464);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:42,0.000567151483439694)
--(axis cs:42,0.000612032058704278);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:46,0.000622135681051993)
--(axis cs:46,0.000671534981332183);

\path [draw=mediumpurple152142213, line width=1.5pt]
(axis cs:50,0.000730253698266865)
--(axis cs:50,0.00074501970766187);

\path [draw=gray119, line width=1.5pt]
(axis cs:10,0.000231058226748535)
--(axis cs:10,0.000240246381251465);

\path [draw=gray119, line width=1.5pt]
(axis cs:14,0.000415239867397219)
--(axis cs:14,0.000425625532602781);

\path [draw=gray119, line width=1.5pt]
(axis cs:18,0.000665426877774573)
--(axis cs:18,0.000674824870225427);

\path [draw=gray119, line width=1.5pt]
(axis cs:22,0.00103424116607779)
--(axis cs:22,0.00107559070192221);

\path [draw=gray119, line width=1.5pt]
(axis cs:26,0.00158342623470614)
--(axis cs:26,0.00173131184529386);

\path [draw=gray119, line width=1.5pt]
(axis cs:30,0.00241203831987717)
--(axis cs:30,0.00248679180012283);

\path [draw=gray119, line width=1.5pt]
(axis cs:34,0.00343531161344212)
--(axis cs:34,0.00357526996655788);

\path [draw=gray119, line width=1.5pt]
(axis cs:38,0.0043062495531484)
--(axis cs:38,0.0044049283668516);

\path [draw=gray119, line width=1.5pt]
(axis cs:42,0.00565578131519695)
--(axis cs:42,0.00566901440480305);

\path [draw=gray119, line width=1.5pt]
(axis cs:46,0.00674707427642512)
--(axis cs:46,0.00687740933557488);

\path [draw=gray119, line width=1.5pt]
(axis cs:50,0.0082454789877193)
--(axis cs:50,0.0085488989442807);

\addplot [line width=1.5pt, chocolate2267451, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
10 0.000391783493877551
14 0.000927839746938776
18 0.00158100849387755
22 0.00213305639591837
26 0.00330323932244898
30 0.00438299699591837
34 0.00519606824489796
38 0.00620732203265306
42 0.00827288134693878
46 0.00975638982857143
50 0.0116961574081633
};
\addlegendentry{OSQP}
\addplot [line width=1.5pt, steelblue52138189, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
10 0.000152689248979592
14 0.000346945828571429
18 0.000767718897959184
22 0.00114121386530612
26 0.00172161326938776
30 0.00232782554693878
34 0.00297055062857143
38 0.00396053876734694
42 0.00485501457142857
46 0.0062998646122449
50 0.00773786895102041
};
\addlegendentry{ProxQP}
\addplot [line width=1.5pt, mediumpurple152142213, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
10 0.000120391836790819
14 0.000177594776650206
18 0.000220951249369192
22 0.000241695869267367
26 0.000298122841596356
30 0.000373062791216083
34 0.00042900179550812
38 0.000511097599519417
42 0.000589591771071986
46 0.000646835331192088
50 0.000737636702964367
};
\addlegendentry{ReLU-QP}
\addplot [line width=1.5pt, gray119, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
10 0.000235652304
14 0.0004204327
18 0.000670125874
22 0.001054915934
26 0.00165736904
30 0.00244941506
34 0.00350529079
38 0.00435558896
42 0.00566239786
46 0.006812241806
50 0.008397188966
};
\addlegendentry{OSQP-Direct}
\end{axis}

\end{tikzpicture}

